Order Optimal Information Spreading Using Algebraic Gossip

In this paper we study gossip based information spreading with bounded message sizes. We use algebraic gossip to disseminate $k$ distinct messages to all $n$ nodes in a network. For arbitrary networks we provide a new upper bound for uniform algebraic gossip of $O((k+\log n + D)\Delta)$ rounds with high probability, where $D$ and $\Delta$ are the diameter and the maximum degree in the network, respectively. For many topologies and selections of $k$ this bound improves previous results, in particular, for graphs with a constant maximum degree it implies that uniform gossip is \emph{order optimal} and the stopping time is $\Theta(k + D)$. To eliminate the factor of $\Delta$ from the upper bound we propose a non-uniform gossip protocol, TAG, which is based on algebraic gossip and an arbitrary spanning tree protocol $\S$. The stopping time of TAG is $O(k+\log n +d(\S)+t(\S))$, where $t(\S)$ is the stopping time of the spanning tree protocol, and $d(\S)$ is the diameter of the spanning tree. We provide two general cases in which this bound leads to an order optimal protocol. The first is for $k=\Omega(n)$, where, using a simple gossip broadcast protocol that creates a spanning tree in at most linear time, we show that TAG finishes after $\Theta(n)$ rounds for any graph. The second uses a sophisticated, recent gossip protocol to build a fast spanning tree on graphs with large weak conductance. In turn, this leads to the optimally of TAG on these graphs for $k=\Omega(\mathrm{polylog}(n))$. The technique used in our proofs relies on queuing theory, which is an interesting approach that can be useful in future gossip analysis.

==> fig/arrival_times.tex <==
\begin{tikzpicture}
[inner sep=0.6mm, place/.style={circle,draw=black,fill=blue!20,thick,minimum size=1cm},>=stealth]

\shade[left color=yellow!20,right color=blue!20] (0,0) rectangle (2,1);
\draw[black] (0,0) -- (2,0);
\draw[black] (0,1) -- (2,1);
\draw[black] (2,0) -- (2,1);
\node at (2.5,0.5) [place] (server)  {$\mu$};
\node at (0,0.5) [auto] (tail)  {\tiny{}};
\node at (4,0.5) [auto] (end)  {\tiny{}};
\node at (-1,0.5) [auto] (start)  {\tiny{}};

\path[->,thick] (start) edge node [above]{\small{$a_i$}} (tail);
\path[->,thick] (server) edge node [above]{\small{$d_i$}} (end);


\draw[black,fill=blue!10] (-1,-2) rectangle node[black] {\small{$X_1$}}(-0.3,-2.7) ;
\draw[black,fill=blue!10] (-0.3,-2) rectangle node[black] {\small{$X_2$}}(0.9,-2.7);
\draw[black,fill=blue!10] (1.2,-2) rectangle node[black] {\small{$X_3$}}(1.9,-2.7);
\draw[black,fill=blue!10] (2.4,-2) rectangle node[black] {\small{$X_4$}}(3.3,-2.7);
\draw[black,fill=blue!10] (3.3,-2) rectangle node[black] {\small{$X_5$}}(4,-2.7);

\draw[black,->] (-1,-3) -- (4.4,-3)node[black,right] {$t$};
\draw[black] (-1,-3.1) -- (-1,-2.9);

\draw[black,->,thick] (-0.3,-3.5) node[black,below] {$d_1$}-- (-0.3,-2.7);
\draw[black,->,thick] (0.9,-3.5) node[black,below] {$d_2$}-- (0.9,-2.7);
\draw[black,->,thick] (1.9,-3.5) node[black,below] {$d_3$}-- (1.9,-2.7);
\draw[black,->,thick] (3.3,-3.5) node[black,below] {$d_4$}-- (3.3,-2.7);
\draw[black,->,thick] (4,-3.5) node[black,below] {$d_5$}-- (4,-2.7);

\draw[black,->,thick] (-1,-1.2) node[black,above] {$a_1$}-- (-1,-2);
\draw[black,->,thick] (-0.3,-1.2) node[black,above] {$a_2$}-- (-0.3,-2);
\draw[black,->,thick] (1.2,-1.2) node[black,above] {$a_3$}-- (1.2,-2);
\draw[black,->,thick] (2.4,-1.2) node[black,above] {$a_4$}-- (2.4,-2);
\draw[black,->,thick] (3.3,-1.2) node[black,above] {$a_5$}-- (3.3,-2);

\node at (1.5,-4.8) [auto] (eq)  {$d_i=\max(a_i,d_{i-1})+X_i$};

\end{tikzpicture}

==> fig/moving_customers_in_line.tex <==
\scalebox{0.7}{\begin{tikzpicture}
[inner sep=0.6mm, place/.style={circle,draw=black,fill=blue!20,thick,minimum size=1cm},>=stealth]

\def\myDif{6}
\def\myGlobX{-\myDif+0.5}
\def\myGlobY{0}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{l_{\max}}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{l_{\max}},{Q}_{l_{\max}}^{line})$}} (d);


\def\myGlobX{0+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m+1}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m+1},{Q}_{l_{\max}}^{line})$}} (d);
\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY-1.5) [auto] ()  {(a) -- Network ${Q}_{l_{\max}}^{line}$};



\def\myGlobX{\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-1,0.05+\myGlobY) rectangle (1.45+\myGlobX-1,0.95+\myGlobY);
\node at (\myGlobX+0.5*0.45,0.5*0.05+0.5*0.95+\myGlobY)[auto] (customer) {\textbf{c}};

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m},{Q}_{l_{\max}}^{line})$}} (d);




\def\myGlobX{2*\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{1}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^1,{Q}_{l_{\max}}^{line})$}} (d);











\def\myGlobY{-4}
\def\myGlobX{-\myDif+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{l_{\max}}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{l_{\max}},\grave{Q}_{l_{\max}}^{line})$}} (d);


\def\myGlobX{0+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m+1}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);
\node at (\myGlobX+0.5*0.45+0.5,0.5*0.05+0.5*0.95+\myGlobY)[auto] (customer) {\textbf{c}};

\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m+1},\grave{Q}_{l_{\max}}^{line})$}} (d);
\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY-1.5) [auto] ()  {(b) -- Network $\grave{Q}_{l_{\max}}^{line}$};



\def\myGlobX{\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m},\grave{Q}_{l_{\max}}^{line})$}} (d);




\def\myGlobX{2*\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{1}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^1,\grave{Q}_{l_{\max}}^{line})$}} (d);















\def\myGlobY{-8}
\def\myGlobX{-\myDif+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{l_{\max}}$};


\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-1,0.05+\myGlobY) rectangle (1.45+\myGlobX-1,0.95+\myGlobY);
\node at (1+\myGlobX-1.3,0.5+\myGlobY) [auto] ()  {$\ldots$};
\node at (1+\myGlobX,0.5+\myGlobY-1) [auto] ()  {\small{all the $k$ customers}};



\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{l_{\max}},\hat{Q}_{l_{\max}}^{line})$}} (d);


\def\myGlobX{0+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m+1}$};

\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m+1},\hat{Q}_{l_{\max}}^{line})$}} (d);
\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY-1.5) [auto] ()  {(c) -- Network $\hat{Q}_{l_{\max}}^{line}$};



\def\myGlobX{\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m}$};


\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m},\hat{Q}_{l_{\max}}^{line})$}} (d);




\def\myGlobX{2*\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{1}$};

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^1,\hat{Q}_{l_{\max}}^{line})$}} (d);




\end{tikzpicture}}



==> fig/reduction_to_queues.tex <==
\scalebox{0.9}{\begin{tikzpicture}
[inner sep=0.6mm, place/.style={circle,draw=black,fill=blue!20,thick,minimum size=4.5mm},>=stealth,place1/.style={circle,draw=black,fill=green!20,thick,minimum size=4.5mm}]

\def\myX{0.3}

\node at (0+\myX,0) [place] (a) {\tiny{$$}};
\node at (1.5+\myX,0) [place] (b) {\tiny{$$}};
\node at (0.7+\myX,-1) [place] (c)  {\tiny{$$}};
\node at (2.2+\myX,-1) [place1] (d) {\tiny{$v$}};
\node at (3+\myX,0) [place] (e)  {\tiny{$$}};
\node at (3.7+\myX,-1) [place] (f)  {\tiny{$$}};
\node at (2.2+\myX,-2) [place] (g)  {\tiny{$$}};
\node at (4.5+\myX,0) [place] (h)  {\tiny{$$}};

\path (a) edge (b);
\path (a) edge (c);
\path (b) edge (c);
\path (d) edge (f);
\path (h) edge (f);
\path (e) edge (c);
\path (d) edge (g);
\path (c) edge (g);
\path (b) edge (g);
\path (b) edge (e);
\path (h) edge (e);
\path (e) edge (f);

\node at (\myX+2.2, -2.8) [auto]{(a)};




\def\myX{8.3}

\node at (0+\myX,0) [place] (a) {\tiny{$$}};
\node at (1.5+\myX,0) [place] (b) {\tiny{$$}};
\node at (0.7+\myX,-1) [place] (c)  {\tiny{$$}};
\node at (2.2+\myX,-1) [place1] (d) {\tiny{$v$}};
\node at (3+\myX,0) [place] (e)  {\tiny{$$}};
\node at (3.7+\myX,-1) [place] (f)  {\tiny{$$}};
\node at (2.2+\myX,-2) [place] (g)  {\tiny{$$}};
\node at (4.5+\myX,0) [place] (h)  {\tiny{$$}};

\path[->,black,thick] (a) edge (b);
\path[opacity=0.09] (a) edge (c);
\path[opacity=0.09] (b) edge (c);
\path[<-,black,thick] (d) edge (f);
\path[->,black,thick] (h) edge (f);
\path[->,black,thick] (e) edge (f);
\path[opacity=0.09] (e) edge (c);
\path[<-,black,thick] (d) edge (g);
\path[->,black,thick] (c) edge (g);
\path[->,black,thick] (b) edge (g);
\path[opacity=0.09] (b) edge (e);
\path[opacity=0.09] (h) edge (e);

\node at (\myX+2.2, -2.8) [auto]{(b)};



\def\myX{0}
\def\myY{-4.3}


\foreach \x /\y/\thead/\ttail/\tname in {0/0/a/a2/v_1,2/0/b/b2/v_2,0/-1/c/c2/v_3,6/-1/v/v2/v,0/-2/e/e2/v_5,4/-2.5/f/f2/v_6,4/-0.5/g/g2/v_7,0/-3/h/h2/v_8}{
\node at (\x-0.95+\myX,\y+\myY) [auto] (\ttail)  {\tiny{}};
\shade[left color=yellow!20,right color=blue!10,draw=black] (\x-1+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\draw[white] (\x-1+\myX,\y+0.18+\myY) -- (\x-1+\myX,\y-0.18+\myY);
\ifthenelse{\equal{\thead}{a}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
}

\ifthenelse{\equal{\thead}{b}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22-0.22,\y+0.18+\myY);
}

\ifthenelse{\equal{\thead}{c}}
{
}

\ifthenelse{\equal{\thead}{v}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
}

\ifthenelse{\equal{\thead}{e}}
{
}

\ifthenelse{\equal{\thead}{f}}
{
}

\ifthenelse{\equal{\thead}{g}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
}

\ifthenelse{\equal{\thead}{h}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
}

\ifthenelse{\equal{\thead}{v}}{\node at (\x+\myX,\y+\myY) [place1] (\thead)  {\tiny{$\tname$}};}
{\node at (\x+\myX,\y+\myY) [place] (\thead)  {};}
}

\path[->,black,thick] (a) edge (b2);
\path[->,black,thick] (c) edge (g2);
\path[->,black,thick] (b) edge (g2);
\path[->,black,thick] (e) edge node [above,sloped,black] {{$\mu=p=\tfrac{1}{2n\Delta}$}} (f2);
\path[->,black,thick] (h) edge (f2);
\path[->,black,thick] (g) edge (v2);
\path[->,black,thick] (f) edge (v2);

\node at (\myX+2.5, \myY-3.7) [auto]{(c)};










\def\myX{8}


\foreach \x /\y/\thead/\ttail/\tname in {0/0/a/a2/v_1,2/0/b/b2/v_2,6/0/v/v2/v,4/0/g/g2/v_7}{
\node at (\x-0.95+\myX,\y+\myY) [auto] (\ttail)  {\tiny{}};
\shade[left color=yellow!20,right color=blue!10,draw=black] (\x-1+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\draw[white] (\x-1+\myX,\y+0.18+\myY) -- (\x-1+\myX,\y-0.18+\myY);
\ifthenelse{\equal{\thead}{a}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22-0.22,\y+0.18+\myY);
}

\ifthenelse{\equal{\thead}{b}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22-0.22,\y+0.18+\myY);
}


\ifthenelse{\equal{\thead}{v}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
}


\ifthenelse{\equal{\thead}{g}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
}


\ifthenelse{\equal{\thead}{v}}{\node at (\x+\myX,\y+\myY) [place1] (\thead)  {\tiny{$\tname$}};}
{\node at (\x+\myX,\y+\myY) [place] (\thead)  {};}
}

\path[->,black,thick] (a) edge node [above,sloped,black, near start] {{$\mu$}}(b2);
\path[->,black,thick] (b) edge node [above,sloped,black, near start] {{$\mu$}}(g2);
\path[->,black,thick] (g) edge node [above,sloped,black, near start] {{$\mu$}}(v2);

\node at (\myX+2.5, \myY-1) [auto]{(d)};







\def\myY{-7}
\def\myXX{0.5}
\def\myYY{1.3}

\foreach \x /\y/\thead/\ttail/\tname in {0/0/a/a2/v_1,2/0/b/b2/v_2,6/0/v/v2/v,4/0/g/g2/v_7}{
\node at (\x-0.95+\myX,\y+\myY) [auto] (\ttail)  {\tiny{}};
\shade[left color=yellow!20,right color=blue!10,draw=black] (\x-1+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\draw[white] (\x-1+\myX,\y+0.18+\myY) -- (\x-1+\myX,\y-0.18+\myY);
\ifthenelse{\equal{\thead}{a}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*2+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*2+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*3+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*3+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*4+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*4+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*5+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*5+\myXX,\y+0.18+\myY+\myYY);
}



\ifthenelse{\equal{\thead}{v}}{\node at (\x+\myX,\y+\myY) [place1] (\thead)  {\tiny{$\tname$}};}
{\node at (\x+\myX,\y+\myY) [place] (\thead)  {};}
}

\path[->,black,thick] (a) edge node [above,sloped,black, near start] {{$\mu$}}(b2);
\path[->,black,thick] (b) edge node [above,sloped,black, near start] {{$\mu$}}(g2);
\path[->,black,thick] (g) edge node [above,sloped,black, near start] {{$\mu$}}(v2);

\draw[->,thick] (-0.46+\myX+\myXX+0.22, \myY+\myYY) .. controls(-0.46+\myX+\myXX+1+0.54, \myY+\myYY-1.3) and (-0.46+\myX+\myXX+0.22-2.5, \myY+\myYY-0.3) .. node [above,sloped,black] {{\small{$\lambda=\mu/2$}}}(-1+\myX, \myY);

\node at (\myX+2.5, \myY-1) [auto]{(e)};





\end{tikzpicture}}
\caption{\small{Reduction of AG to a system of queues. (a) -- Initial graph $G_n$. (b) -- Spanning tree $T_n$. (c) -- System of queues $Q_{n}^{tree}$. (d) -- System of queues $Q_{l_{\max}}^{line}$. Stopping time of $Q_{l_{\max}}^{line}$ is larger than of $Q_{n}^{tree}$. (e)--Taking all customers out of the system and use Jackson theorem for open networks.}}

==> fig/systems_of_queues.tex <==
\scalebox{0.7}{\begin{tikzpicture}
[inner sep=0.6mm, place/.style={circle,draw=black,fill=blue!20,thick,minimum size=1cm},>=stealth]

\def\myGlobX{-6.5}
\def\myFirstGlobX{-6.5}

\shade[bottom color=yellow!20,top color=blue!20] (0+\myGlobX,0) rectangle (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,1.5) -- (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,0) -- (0+\myGlobX,1.5);
\draw[black] (1+\myGlobX,0) -- (1+\myGlobX,1.5);
\node at (0.5+\myGlobX,2) [place] (server1)  {$Z_1^1$};
\node at (0.5+\myGlobX+0.8,2) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1) rectangle (0.95+\myGlobX,1.45);
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1-0.5) rectangle (0.95+\myGlobX,1.45-0.5);
\node at (0.5+\myGlobX,0) [auto] (end1)  {\tiny{}};
\node at (0.5+\myGlobX,3.3) [auto] (start1)  {\tiny{}};
\path[->,thick] (server1) edge (start1);

\node at (0.5+\myGlobX,3.6) [auto] () {$d(Z_1^1,Q_{n}^{tree})$};


\def\myoffsetY{-4.6}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {-2/end2/server2/Z_1^2,0/end3/server3/Z_2^2,2/end4/server4/Z_3^2}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}


\def\myoffsetY{-8.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {-3/end5/server5/Z_1^3,-1/end6/server6/Z_2^3,1/end7/server7/Z_3^3,3/end8/server8/Z_4^3}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\ifthenelse{\equal{\nodeName}{Z_3^3}}{}
{\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);}
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\def\myoffsetY{-12.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {1/end9/server9/Z_1^4}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName )  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\node at (0.5+\myGlobX,0+\myoffsetY-1) [auto] ()  {(a) -- Network ${Q}_n^{tree}$};

%\path[->,magenta,thick] (a) edge node [sloped,near start,above]{\small{$\mu$}} (b2);

\path[->,thick] (server2) edge node [sloped,above]{} (end1);
\path[->,thick] (server3) edge node [above, near start]{} (end1);
\path[->,thick] (server4) edge node [above,midway, sloped]{$d(Z^2_3,{Q}_{n}^{tree})$} (end1);

\path[->,thick] (server5) edge (end2);
\path[->,thick] (server6) edge (end2);
\path[->,thick] (server7) edge (end2);
\path[->,thick] (server8) edge (end4);

\path[->,thick] (server9) edge (end7);










\def\myGlobX{3.5}
\def\mySecondGlobX{3.5}


\shade[bottom color=yellow!20,top color=blue!20] (0+\myGlobX,0) rectangle (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,1.5) -- (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,0) -- (0+\myGlobX,1.5);
\draw[black] (1+\myGlobX,0) -- (1+\myGlobX,1.5);
\node at (0.5+\myGlobX,2) [place] (server1)  {$Z_1^1$};
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1) rectangle (0.95+\myGlobX,1.45);
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1-0.5) rectangle (0.95+\myGlobX,1.45-0.5);
\node at (0.5+\myGlobX+0.8,2) [auto] ()  {\texttt{\textbf{ON}}};
\node at (0.5+\myGlobX,0) [auto] (end1)  {\tiny{}};
\node at (0.5+\myGlobX,3.3) [auto] (start1)  {\tiny{}};
\path[->,thick] (server1) edge (start1);
\node at (0.5+\myGlobX,3.6) [auto] () {${d}(Z_1^1,\hat{Q}_{n}^{tree})$};

\def\myoffsetY{-4.6}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {-2/end2/server2/Z_1^2,0/end3/server3/Z_2^2,2/end4/server4/Z_3^2}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);



\ifthenelse{\equal{\nodeName}{Z_3^2}}
{
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
}
{
\node at (0.5+\myoffsetX+\myGlobX+0.9,2+\myoffsetY) [auto] ()  {\texttt{\textbf{OFF}}};
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place,opacity=.4] (\serverName)  {$\nodeName$};
}

\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}


\def\myoffsetY{-8.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {-3/end5/server5/Z_1^3,-1/end6/server6/Z_2^3,1/end7/server7/Z_3^3,3/end8/server8/Z_4^3}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
%\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};

%\ifthenelse{\equal{\nodeName}{Z_2^3}}{\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};}
%{\node at (0.5+\myoffsetX+\myGlobX+0.9,2+\myoffsetY) [auto] ()  {\texttt{\textbf{OFF}}};}

\ifthenelse{\equal{\nodeName}{Z_3^3}}{}
{\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);}

\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};



\ifthenelse{\equal{\nodeName}{Z_2^3}}
{
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
}
{
\node at (0.5+\myoffsetX+\myGlobX+0.9,2+\myoffsetY) [auto] ()  {\texttt{\textbf{OFF}}};
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place,opacity=.4] (\serverName)  {$\nodeName$};
}

}

\def\myoffsetY{-12.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {1/end9/server9/Z_1^4}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName )  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\node at (0.5+\myGlobX,0+\myoffsetY-1) [auto] ()  {(b) -- Network $\hat{Q}_n^{tree}$};


\path[->,thick] (server2) edge node [sloped,above]{} (end1);
\path[->,thick] (server3) edge node [near start,above]{} (end1);
\path[->,thick] (server4) edge node [sloped,above]{${d}(Z^2_3,\hat{Q}_{n}^{tree})$} (end1);

\path[->,thick] (server5) edge (end2);
\path[->,thick] (server6) edge (end2);
\path[->,thick] (server7) edge (end2);
\path[->,thick] (server8) edge (end4);

\path[->,thick] (server9) edge (end7);



\def\myGlobX{11}
\def\myThirdGlobX{11}



\shade[bottom color=yellow!20,top color=blue!20] (0+\myGlobX,0) rectangle (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,1.5) -- (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,0) -- (0+\myGlobX,1.5);
\draw[black] (1+\myGlobX,0) -- (1+\myGlobX,1.5);
\node at (0.5+\myGlobX,2) [place] (server10)  {$Z_1^1$};
\node at (0.5+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1) rectangle (0.95+\myGlobX,1.45);
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1-0.5) rectangle (0.95+\myGlobX,1.45-0.5);
\node at (0.5+\myGlobX+0.8,2) [auto] ()  {\texttt{\textbf{ON}}};
\node at (0.5+\myGlobX,0) [auto] (end10)  {\tiny{}};
\node at (0.5+\myGlobX,3.3) [auto] (start1)  {\tiny{}};
\path[->,thick] (server10) edge (start1);
\node at (0.5+\myGlobX,3.6) [auto] () {$d(Z_1^1,Q_{l_{\max}}^{line})$};


\def\myoffsetY{-4.6}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {0/end11/server11/Z_1^2}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-0.5) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY -0.5);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-1) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY-1);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}


\def\myoffsetY{-8.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {0/end12/server12/Z_1^3}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-0.5) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY-0.5);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-1) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY-1);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\def\myoffsetY{-12.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {0/end13/server13/Z_1^4}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName )  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\node at (0.5+\myGlobX,0+\myoffsetY-1) [auto] ()  {(c) -- Network ${Q}_{l_{\max}}^{line}$};

\path[->,thick] (server11) edge node [near start,above]{$d(Z^2_1,{Q}_{l_{\max}}^{line})=\bigcup_j d(Z^2_j,\hat{Q}_{n}^{tree})$}(end10);
\path[->,thick] (server12) edge (end11);
\path[->,thick] (server13) edge (end12);


\node at (0.5+0.5*\myFirstGlobX+0.5*\mySecondGlobX,3.6) [auto] () {\huge{$\preceq$}};
\node at (0.5+0.5*\myThirdGlobX+0.5*\mySecondGlobX,3.6) [auto] () {\huge{$\approx$}};

\end{tikzpicture}}


